Input-Output Pseudospectral Bounds for Transient Analysis of Networked and High-Order Systems

Motivated by a need to characterize transient behaviors in large network systems in terms of relevant signal norms and worst-case input scenarios, we propose a novel approach based on existing theory for matrix pseudospectra. We extend pseudospectral theorems, pertaining to matrix exponentials, to an input-output setting, where matrix exponentials are pre- and post-multiplied by input and output matrices. Analyzing the resulting transfer functions in the complex plane allows us to state new upper and lower bounds on system transients. These are useful for higher-order matrix differential equations, and specifically control of double-integrator networks such as vehicle formation problems. Therefore, we illustrate the theory's applicability to the problem of vehicle platooning and the question of string stability, and show how unfavorable transient behaviors can be discerned and quantified directly from the input-output pseudospectra.

==> bode_asym.tex <==
\begin{tikzpicture}[trim axis left,trim axis right,baseline]
\begin{axis}[
width=.85\columnwidth,
height=3.8cm,
xlabel={Frequency},
ylabel={Amplitude},
xmode=log,
ymode=log,
xmin=10^-4,
 xmax=4,
ymin=10^-2,
% ymax=40,
xtick={1,10^-2,10^-4,10^-6},
cycle list name=exotic,
% extra x ticks={1},
ytick={1,10^50, 10^100},
% extra y ticks={4,17.38},
% extra y tick labels={$\mu=4$,$\mu+\frac{\sigma^2}{\mu}$},
%extra y tick style={y tick label style={right, xshift=0.25em}},
%ytick pos=right,
legend style={fill=white,font=\footnotesize, fill opacity=.8, draw opacity=0.,style={draw=none}},
legend pos=north west,
tick label style={font=\footnotesize},
extra y tick style={grid=major}
]
    % \addplot +[mark=none,solid,smooth,opacity=1,line width=0.5pt] table[x index=0, y index=1,col sep=comma] {figures/data_bode/N800bode_asym.csv};
    % \addplot +[mark=none,solid,smooth,opacity=1,line width=0.5pt] table[x index=0, y index=1,col sep=comma] {figures/data_bode/N400bode_asym.csv};
    % \addplot +[mark=none,solid,smooth,opacity=1,line width=0.5pt] table[x index=0, y index=1,col sep=comma] {figures/data_bode/N200bode_asym.csv};
    % \addplot +[mark=none,solid,smooth,opacity=1,line width=0.5pt] table[x index=0, y index=1,col sep=comma] {figures/data_bode/N100bode_asym.csv};
    % \addplot +[mark=none,solid,smooth,opacity=1,line width=0.5pt] table[x index=0, y index=1,col sep=comma] {figures/data_bode/N50bode_asym.csv};
    
        \addplot +[mark=none,solid,smooth,opacity=1,line width=1pt] table[x index=0, y index=1,col sep=comma] {N800bode_asym.csv};
    \addplot +[mark=none,solid,smooth,opacity=1,line width=1pt] table[x index=0, y index=1,col sep=comma] {N400bode_asym.csv};
    \addplot +[mark=none,solid,smooth,opacity=1,line width=1pt] table[x index=0, y index=1,col sep=comma] {N200bode_asym.csv};
    \addplot +[mark=none,solid,smooth,opacity=1,line width=1pt] table[x index=0, y index=1,col sep=comma] {N100bode_asym.csv};
    \addplot +[mark=none,solid,smooth,opacity=1,line width=1pt] table[x index=0, y index=1,col sep=comma] {N50bode_asym.csv};
    
    % \addlegendentry{N=800}
    % \addlegendentry{N=400}
    % \addlegendentry{N=200}
    % \addlegendentry{N=100}
    % \addlegendentry{N=50}
        \addlegendentry{$n=800$}
    \addlegendentry{$n=400$}
    \addlegendentry{$n=200$}
    \addlegendentry{$n=100$}
    \addlegendentry{$n=50$}
    
    
    



% \addplot +[mark=none,solid,smooth,black,line width=1pt] table[x index=0,y index=1,col sep=comma]{simulationFigures/Excess_start/Bara_Alb/neighb_mean_data.csv};

\end{axis}
\end{tikzpicture}

==> bode_sym.tex <==
\begin{tikzpicture}[trim axis left,trim axis right,baseline]
\begin{axis}[
width=.85\columnwidth,
height=3.95cm,
xlabel={Frequency},
ylabel={Amplitude},
xmode=log,
ymode=log,
xmin=10^-12,
 xmax=4,
% ymin=0,
ymax=10^9,
xtick={5,10^-3,10^-6,10^-9, 10^-12},
% extra x ticks={1},
% ytick={6,14,...,38},
% extra y ticks={4,17.38},
% extra y tick labels={$\mu=4$,$\mu+\frac{\sigma^2}{\mu}$},
%extra y tick style={y tick label style={right, xshift=0.25em}},
%ytick pos=right,
extra y tick style={grid=major},
cycle list name=exotic,
ytick={1,10^3, 10^6},
legend pos= north east,
tick label style={font=\footnotesize},
legend style={fill=white, font=\footnotesize,fill opacity=.8, draw opacity=0.,style={draw=none}}
]
    \addplot +[mark=none,solid,smooth,opacity=1,line width=1pt] table[x index=0, y index=1,col sep=comma] {N1000000bode_sym.csv};
    \addplot +[mark=none,solid,smooth,opacity=1,line width=1pt] table[x index=0, y index=1,col sep=comma] {N100000bode_sym.csv};
    \addplot +[mark=none,solid,smooth,opacity=1,line width=1pt] table[x index=0, y index=1,col sep=comma] {N10000bode_sym.csv};
    \addplot +[mark=none,solid,smooth,opacity=1,line width=1pt] table[x index=0, y index=1,col sep=comma] {N1000bode_sym.csv};
    \addplot +[mark=none,solid,smooth,opacity=1,line width=1pt] table[x index=0, y index=1,col sep=comma] {N100bode_sym.csv};
    
    
    \addlegendentry{$n=10^6$}
    \addlegendentry{$n=10^5$}
    \addlegendentry{$n=10^4$}
    \addlegendentry{$n=10^3$}
    \addlegendentry{$n=10^2$}


% \addplot +[mark=none,solid,smooth,black,line width=1pt] table[x index=0,y index=1,col sep=comma]{simulationFigures/Excess_start/Bara_Alb/neighb_mean_data.csv};

\end{axis}
\end{tikzpicture}

==> pseudo_asym2f.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pseudo_asym2f.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.11997986bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71435104)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pseudo_asym2f.pdf}}%
    \put(0.14452029,0.05811842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-3\end{tabular}}}}%
    \put(0.31850908,0.05811842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.4924979,0.05811842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.66981601,0.05811842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.84380486,0.05811842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pseudo_asym2f.pdf}}%
    \put(0.06932245,0.17781854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.060932245,0.27208273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.07598108,0.36636118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.07598108,0.46062535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.07598108,0.55490378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pseudo_asym2f.pdf}}%
    \put(0.95249658,0.07992462){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^5$\end{tabular}}}}%
    \put(0.95249658,0.15542165){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{10}$\end{tabular}}}}%
    \put(0.95249658,0.23090437){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{15}$\end{tabular}}}}%
    \put(0.95249658,0.30640142){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{20}$\end{tabular}}}}%
    \put(0.95249658,0.38189845){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{25}$\end{tabular}}}}%
    \put(0.95249658,0.45739547){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{30}$\end{tabular}}}}%
    \put(0.95249658,0.53287822){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{35}$\end{tabular}}}}%
    \put(0.95249658,0.60837525){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{40}$\end{tabular}}}}%
    \put(0.46647231,0.01240412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{Re}$(s)$\end{tabular}}}}%
    \put(0.0388627,0.34083847){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\text{Im}$(s)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> pseudo_sym.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pseudo_sym.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525.11997986bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71435104)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pseudo_sym.pdf}}%
    \put(0.13483494,0.06430383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-3\end{tabular}}}}%
    \put(0.31059478,0.06430383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.48636887,0.06430383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.66475889,0.06430383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.84051872,0.06430383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pseudo_sym.pdf}}%
    \put(0.07218471,0.1235024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.07218471,0.2436178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0.0774165,0.36373322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.0774165,0.48386289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.0774165,0.6039783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pseudo_sym.pdf}}%
    \put(0.94821187,0.08063876){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{0.5}$\end{tabular}}}}%
    \put(0.94821187,0.15613578){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{1}$\end{tabular}}}}%
    \put(0.94821187,0.23161851){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{1.5}$\end{tabular}}}}%
    \put(0.94821187,0.30711556){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{2}$\end{tabular}}}}%
    \put(0.94821187,0.38261258){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{2.5}$\end{tabular}}}}%
    \put(0.94821187,0.45810961){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{3}$\end{tabular}}}}%
    \put(0.94821187,0.53359236){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{3.5}$\end{tabular}}}}%
    \put(0.94821187,0.60908938){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{4}$\end{tabular}}}}%
    \put(0.46716954,0.02501514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re$(s)$\end{tabular}}}}%
    \put(0.05574392,0.34484715){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Im$(s)$\end{tabular}}}}}%
  \end{picture}%
\endgroup%

